Measurements of longitudinal and transverse momentum distributions for neutral pions in the forward-rapidity region with the LHCf detector

The differential cross sections for inclusive neutral pions as a function of transverse and longitudinal momentum in the very forward rapidity region have been measured at the Large Hadron Collider (LHC) with the Large Hadron Collider forward detector (LHCf) in proton-proton collisions at $\sqrt{s}=$ 2.76 and 7 TeV and in proton-lead collisions at nucleon-nucleon center-of-mass energies of $\sqrt{s_\text{NN}}=$ 5.02 TeV. Such differential cross sections in proton-proton collisions are compatible with the hypotheses of limiting fragmentation and Feynman scaling. Comparing proton-proton with proton-lead collisions, we find a sizable suppression of the production of neutral pions in the differential cross sections after subtraction of ultra-peripheral proton-lead collisions. This suppression corresponds to the nuclear modification factor value of about 0.1-0.3. The experimental measurements presented in this paper provide a benchmark for the hadronic interaction Monte Carlo simulation codes that are used for the simulation of cosmic ray air showers.

==> (inline-0) <==
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.10,0.15$]$ & 3.71\etwo & $\pm$8.99\ethr & 2.56\eone & $\pm$3.75\etwo & 1.63\eone & $\pm$5.65\etwo \\
$[$0.15,0.20$]$ & 1.92\etwo & $\pm$3.36\ethr & 1.98\eone & $\pm$2.05\etwo & 1.86\eone & $\pm$4.19\etwo \\
$[$0.20,0.25$]$ & 3.47\ethr & $\pm$7.22\efou & 1.20\eone & $\pm$1.29\etwo & 1.52\eone & $\pm$2.76\etwo \\
$[$0.25,0.30$]$ & 5.67\efou & $\pm$2.49\efou & 6.96\etwo & $\pm$5.65\ethr & 1.06\eone & $\pm$1.52\etwo \\
$[$0.30,0.35$]$ &           &                & 3.94\etwo & $\pm$3.43\ethr & 5.59\etwo & $\pm$8.43\ethr \\
$[$0.35,0.40$]$ &           &                & 2.23\etwo & $\pm$2.28\ethr & 3.80\etwo & $\pm$6.14\ethr \\
$[$0.40,0.45$]$ &           &                & 1.26\etwo & $\pm$1.52\ethr & 2.13\etwo & $\pm$3.86\ethr \\
$[$0.45,0.50$]$ &           &                & 7.06\ethr & $\pm$8.82\efou & 9.51\ethr & $\pm$1.84\ethr \\
$[$0.50,0.55$]$ &           &                & 4.21\ethr & $\pm$4.93\efou & 6.56\ethr & $\pm$1.09\ethr \\
$[$0.55,0.60$]$ &           &                & 2.31\ethr & $\pm$2.61\efou & 3.18\ethr & $\pm$5.64\efou \\
$[$0.60,0.65$]$ &           &                & 1.15\ethr & $\pm$1.44\efou & 1.64\ethr & $\pm$3.28\efou \\
$[$0.65,0.70$]$ &           &                & 4.36\efou & $\pm$7.06\efiv & 8.98\efou & $\pm$1.95\efou \\
$[$0.70,0.75$]$ &           &                & 2.12\efou & $\pm$4.56\efiv & 5.88\efou & $\pm$1.60\efou \\
$[$0.75,0.80$]$ &           &                & 1.38\efou & $\pm$3.15\efiv & 1.54\efou & $\pm$7.96\efiv \\
$[$0.80,0.85$]$ &           &                & 3.98\efiv & $\pm$1.59\efiv & 3.63\efiv & $\pm$4.26\efiv \\
$[$0.85,0.90$]$ &           &                & 4.52\esix & $\pm$3.26\esix & 7.07\efiv & $\pm$4.06\efiv \\
$[$0.90,0.95$]$ &           &                & 7.09\esix & $\pm$4.54\esix & $<1.48$\esix &             \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.05,0.10$]$ & 4.26\etwo & $\pm$1.08\etwo & 2.98\eone & $\pm$4.72\etwo & 1.66\eone & $\pm$5.08\etwo \\
$[$0.10,0.15$]$ & 2.18\etwo & $\pm$3.74\ethr & 2.27\eone & $\pm$2.58\etwo & 1.78\eone & $\pm$3.66\etwo \\
$[$0.15,0.20$]$ & 4.20\ethr & $\pm$7.14\efou & 1.42\eone & $\pm$1.12\etwo & 1.69\eone & $\pm$2.97\etwo \\
$[$0.20,0.25$]$ & 2.89\efou & $\pm$1.59\efou & 8.48\etwo & $\pm$6.20\ethr & 1.14\eone & $\pm$2.10\etwo \\
$[$0.25,0.30$]$ &           &                & 5.50\etwo & $\pm$4.43\ethr & 5.31\etwo & $\pm$8.70\ethr \\
$[$0.30,0.35$]$ &           &                & 3.28\etwo & $\pm$3.02\ethr & 3.46\etwo & $\pm$5.49\ethr \\
$[$0.35,0.40$]$ &           &                & 1.53\etwo & $\pm$1.59\ethr & 1.73\etwo & $\pm$3.28\ethr \\
$[$0.40,0.45$]$ &           &                & 6.83\ethr & $\pm$8.38\efou & 9.01\ethr & $\pm$2.06\ethr \\
$[$0.45,0.50$]$ &           &                & 3.31\ethr & $\pm$4.19\efou & 4.87\ethr & $\pm$1.15\ethr \\
$[$0.50,0.55$]$ &           &                & 1.35\ethr & $\pm$1.74\efou & 2.96\ethr & $\pm$6.76\efou \\
$[$0.55,0.60$]$ &           &                & 7.21\efou & $\pm$8.11\efiv & 6.98\efou & $\pm$2.73\efou \\
$[$0.60,0.65$]$ &           &                & 1.94\efou & $\pm$4.84\efiv & 3.24\efou & $\pm$1.66\efou \\
$[$0.65,0.70$]$ &           &                & 9.56\efiv & $\pm$2.79\efiv & 2.92\efou & $\pm$1.13\efou \\
$[$0.70,0.75$]$ &           &                & 1.26\efiv & $\pm$5.76\esix & 1.56\efiv & $\pm$4.63\efiv \\
$[$0.75,0.80$]$ &           &                & 5.05\esix & $\pm$3.11\esix & 1.60\efiv & $\pm$2.68\efiv \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ & 4.46\etwo & $\pm$1.33\etwo & 2.74\eone & $\pm$5.08\etwo & 1.46\eone & $\pm$5.35\etwo \\
$[$0.05,0.10$]$ & 2.07\etwo & $\pm$4.12\ethr & 1.96\eone & $\pm$3.22\etwo & 1.71\eone & $\pm$3.98\etwo \\
$[$0.10,0.15$]$ & 7.15\ethr & $\pm$1.12\ethr & 1.54\eone & $\pm$1.76\etwo & 1.52\eone & $\pm$2.67\etwo \\
$[$0.15,0.20$]$ & 8.30\efou & $\pm$2.24\efou & 1.01\eone & $\pm$7.24\ethr & 1.39\eone & $\pm$2.42\etwo \\
$[$0.20,0.25$]$ & 4.11\efiv & $\pm$4.14\efiv & 5.53\etwo & $\pm$4.20\ethr & 6.48\etwo & $\pm$1.15\etwo \\
$[$0.25,0.30$]$ &           &                & 3.26\etwo & $\pm$2.77\ethr & 2.80\etwo & $\pm$4.62\ethr \\
$[$0.30,0.35$]$ &           &                & 1.59\etwo & $\pm$1.53\ethr & 1.57\etwo & $\pm$2.87\ethr \\
$[$0.35,0.40$]$ &           &                & 7.26\ethr & $\pm$9.04\efou & 8.06\ethr & $\pm$2.12\ethr \\
$[$0.40,0.45$]$ &           &                & 1.72\ethr & $\pm$3.83\efou & 4.43\ethr & $\pm$1.46\ethr \\
$[$0.45,0.50$]$ &           &                & 4.12\efou & $\pm$1.78\efou & 1.94\ethr & $\pm$9.94\efou \\
$[$0.50,0.55$]$ &           &                & 9.38\efiv & $\pm$9.38\efiv & 1.48\efou & $\pm$3.75\efou \\
$[$0.55,0.60$]$ &           &                & 9.53\efiv & $\pm$8.49\efiv & 1.28\efou & $\pm$2.08\efou \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ & 1.71\etwo & $\pm$4.08\ethr & 1.95\eone & $\pm$3.27\etwo & 1.39\eone & $\pm$3.89\etwo \\
$[$0.05,0.10$]$ & 6.51\ethr & $\pm$1.29\ethr & 1.52\eone & $\pm$2.23\etwo & 1.36\eone & $\pm$2.90\etwo \\
$[$0.10,0.15$]$ & 7.27\efou & $\pm$1.97\efou & 1.08\eone & $\pm$8.30\ethr & 1.17\eone & $\pm$2.22\etwo \\
$[$0.15,0.20$]$ & 3.84\efiv & $\pm$3.87\efiv & 6.08\etwo & $\pm$4.41\ethr & 7.42\etwo & $\pm$1.35\etwo \\
$[$0.20,0.25$]$ &           &                & 3.37\etwo & $\pm$2.85\ethr & 3.08\etwo & $\pm$4.97\ethr \\
$[$0.25,0.30$]$ &           &                & 1.49\etwo & $\pm$1.49\ethr & 1.55\etwo & $\pm$2.91\ethr \\
$[$0.30,0.35$]$ &           &                & 5.36\ethr & $\pm$7.82\efou & 1.20\etwo & $\pm$2.53\ethr \\
$[$0.35,0.40$]$ &           &                & 1.60\ethr & $\pm$4.36\efou & 4.64\ethr & $\pm$1.83\ethr \\
$[$0.40,0.45$]$ &           &                & 2.72\efou & $\pm$1.45\efou & 9.01\efou & $\pm$7.91\efou \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range $9.6
	< y < 9.8$ in $\pp$ collisions and in the rapidity range $-9.6 > \ylab > -9.8$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_4}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ & 3.56\ethr & $\pm$1.06\ethr & 1.63\eone & $\pm$1.98\etwo & 1.17\eone & $\pm$3.27\etwo \\
$[$0.05,0.10$]$ & 7.59\efou & $\pm$2.56\efou & 1.07\eone & $\pm$1.07\etwo & 1.09\eone & $\pm$2.36\etwo \\
$[$0.10,0.15$]$ & 4.71\efiv & $\pm$4.75\efiv & 6.40\etwo & $\pm$4.56\ethr & 6.56\etwo & $\pm$1.41\etwo \\
$[$0.15,0.20$]$ &           &                & 3.51\etwo & $\pm$2.77\ethr & 3.03\etwo & $\pm$5.17\ethr \\
$[$0.20,0.25$]$ &           &                & 1.54\etwo & $\pm$1.65\ethr & 1.42\etwo & $\pm$2.67\ethr \\
$[$0.25,0.30$]$ &           &                & 3.27\ethr & $\pm$6.32\efou & 6.67\ethr & $\pm$1.82\ethr \\
$[$0.30,0.35$]$ &           &                & 9.33\efou & $\pm$3.58\efou & 1.22\ethr & $\pm$8.18\efou \\
$[$0.35,0.40$]$ &           &                & 1.69\efou & $\pm$1.30\efou & $<1.73$\efou &             \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range $9.8
	< y < 10.0$ in $\pp$ collisions and in the rapidity range $-9.8 > \ylab > -10.0$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_5}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ &           &                & 8.80\etwo & $\pm$1.05\etwo & 9.81\etwo & $\pm$3.22\etwo \\
$[$0.05,0.10$]$ &           &                & 5.90\etwo & $\pm$5.65\ethr & 6.41\etwo & $\pm$1.61\etwo \\
$[$0.10,0.15$]$ &           &                & 3.45\etwo & $\pm$2.73\ethr & 2.42\etwo & $\pm$5.51\ethr \\
$[$0.15,0.20$]$ &           &                & 1.45\etwo & $\pm$1.37\ethr & 1.29\etwo & $\pm$2.70\ethr \\
$[$0.20,0.25$]$ &           &                & 3.07\ethr & $\pm$5.82\efou & 7.63\ethr & $\pm$1.84\ethr \\
$[$0.25,0.30$]$ &           &                & 5.83\efou & $\pm$2.37\efou & 1.01\ethr & $\pm$7.40\efou \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range
	$10.0 < y < 10.2$ in $\pp$ collisions and in the rapidity range $-10.0 > \ylab > -10.2$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_6}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ &           &                & 4.54\etwo & $\pm$5.63\ethr & 4.38\etwo & $\pm$1.80\etwo \\
$[$0.05,0.10$]$ &           &                & 3.06\etwo & $\pm$2.95\ethr & 2.51\etwo & $\pm$6.11\ethr \\
$[$0.10,0.15$]$ &           &                & 1.24\etwo & $\pm$1.12\ethr & 7.25\ethr & $\pm$2.38\ethr \\
$[$0.15,0.20$]$ &           &                & 2.04\ethr & $\pm$3.16\efou & 7.17\ethr & $\pm$1.82\ethr \\
$[$0.20,0.25$]$ &           &                & 5.33\efou & $\pm$2.41\efou & 3.00\efou & $\pm$5.46\efou \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range
	$10.2 < y < 10.4$ in $\pp$ collisions and in the rapidity range $-10.2 > \ylab > -10.4$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_7}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ &           &                & 2.08\etwo & $\pm$2.31\ethr & 6.38\ethr & $\pm$6.42\ethr \\
$[$0.05,0.10$]$ &           &                & 1.10\etwo & $\pm$1.00\ethr & 9.20\ethr & $\pm$1.91\ethr \\
$[$0.10,0.15$]$ &           &                & 2.22\ethr & $\pm$2.16\efou & 5.33\ethr & $\pm$8.77\efou \\
$[$0.15,0.20$]$ &           &                & 8.39\efiv & $\pm$2.03\efiv & 4.87\efou & $\pm$1.64\efou \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range
	$10.4 < y < 10.6$ in $\pp$ collisions and in the rapidity range $-10.4 > \ylab > -10.6$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_8}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ &           &                & 5.14\ethr & $\pm$7.21\efou & 8.01\ethr & $\pm$4.52\ethr \\
$[$0.05,0.10$]$ &           &                & 1.87\ethr & $\pm$2.11\efou & 1.78\ethr & $\pm$1.39\ethr \\
$[$0.10,0.15$]$ &           &                & 1.04\efou & $\pm$2.51\efiv & 1.04\efou & $\pm$3.45\efou \\
$[$0.15,0.20$]$ &           &                & 2.09\esix & $\pm$1.37\esix & 2.82\efou & $\pm$1.51\efou \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the rapidity range
	$10.6 < y < 10.8$ in $\pp$ collisions and in the rapidity range $-10.6 > \ylab > -10.8$
	in $\pPb$ collisions. The rate and corresponding total uncertainty are in units of
	[GeV$^{-2}$]. \label{table:pttable_9}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$0.00,0.05$]$ &           &                & 6.81\efou & $\pm$1.68\efou & 1.17\ethr & $\pm$1.18\ethr \\
$[$0.05,0.10$]$ &           &                & 1.42\efou & $\pm$3.84\efiv & $<9.69$\efiv &             \\
$[$0.10,0.15$]$ &           &                & 2.81\esix & $\pm$1.57\esix & 2.85\efiv & $\pm$2.57\efiv \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pz$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$\hph625,\hph750$]$       & 4.55\etwo & $\pm$1.85\etwo &           &                &           &          \\
$[$\hph750,\hph875$]$       & 2.59\etwo & $\pm$5.79\ethr &           &                &           &          \\
$[$\hph875,1000$]$          & 1.19\etwo & $\pm$1.85\ethr & 1.82\eone & $\pm$2.21\etwo & 1.59\eone & $\pm$3.25\etwo \\
$[$1000,1125$]$             & 3.83\ethr & $\pm$5.87\efou & 1.52\eone & $\pm$1.47\etwo & 1.48\eone & $\pm$2.50\etwo \\
$[$1125,1250$]$             & 9.35\efou & $\pm$2.19\efou & 1.39\eone & $\pm$9.38\ethr & 1.48\eone & $\pm$2.41\etwo \\
$[$1250,1380$]$             & 1.16\efou & $\pm$7.08\efiv & 9.97\etwo & $\pm$6.89\ethr & 1.21\eone & $\pm$2.18\etwo \\
$[$1380,1500$]$             &           &                & 7.54\etwo & $\pm$5.69\ethr & 8.68\etwo & $\pm$1.81\etwo \\
$[$1500,1625$]$             &           &                & 5.85\etwo & $\pm$4.70\ethr & 5.79\etwo & $\pm$1.31\etwo \\
$[$1625,1750$]$             &           &                & 4.71\etwo & $\pm$3.99\ethr & 3.26\etwo & $\pm$8.00\ethr \\
$[$1750,1875$]$             &           &                & 3.73\etwo & $\pm$3.07\ethr & 2.42\etwo & $\pm$5.41\ethr \\
$[$1875,2000$]$             &           &                & 2.84\etwo & $\pm$2.45\ethr & 1.24\etwo & $\pm$3.77\ethr \\
$[$2000,2125$]$             &           &                & 2.10\etwo & $\pm$1.91\ethr & 1.60\etwo & $\pm$3.58\ethr \\
$[$2125,2250$]$             &           &                & 1.42\etwo & $\pm$1.34\ethr & 6.87\ethr & $\pm$2.68\ethr \\
$[$2250,2375$]$             &           &                & 1.13\etwo & $\pm$1.14\ethr & 7.45\ethr & $\pm$2.37\ethr \\
$[$2375,2500$]$             &           &                & 5.48\ethr & $\pm$6.88\efou & 9.05\ethr & $\pm$2.35\ethr \\
$[$2500,2625$]$             &           &                & 3.59\ethr & $\pm$4.65\efou & 6.81\ethr & $\pm$1.77\ethr \\
$[$2625,2750$]$             &           &                & 2.38\ethr & $\pm$3.28\efou & 4.40\ethr & $\pm$1.32\ethr \\
$[$2750,2875$]$             &           &                & 1.48\ethr & $\pm$2.15\efou & 3.88\ethr & $\pm$9.52\efou \\
$[$2875,3000$]$             &           &                & 8.28\efou & $\pm$1.28\efou & 3.44\ethr & $\pm$7.94\efou \\
$[$3000,3125$]$             &           &                & 6.06\efou & $\pm$9.65\efiv & 1.83\ethr & $\pm$5.02\efou \\
$[$3125,3250$]$             &           &                & 2.19\efou & $\pm$4.44\efiv & $<9.58$\efiv &             \\
$[$3250,3375$]$             &           &                & 4.76\efiv & $\pm$2.06\efiv & $<9.46$\efiv &             \\
$[$3375,3500$]$             &           &                & 5.33\efiv & $\pm$2.16\efiv & $<2.35$\efiv &             \\
$[$3500,3625$]$             &           &                &           &                & $<3.85$\efiv &             \\
$[$3625,3750$]$             &           &                &           &                & $<5.17$\efiv &             \\
$[$3750,3875$]$             &           &                &           &                & $<1.46$\efiv &             \\
$[$3875,4000$]$             &           &                &           &                & $<1.18$\efiv &             \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pz$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$\hph750,\hph875$]$ & 1.16\etwo & $\pm$3.73\ethr &           &                &           &                \\
$[$\hph875,1000$]$    & 4.09\ethr & $\pm$9.00\efou &           &                & 1.26\eone & $\pm$2.61\etwo \\
$[$1000,1125$]$       & 1.21\ethr & $\pm$2.89\efou & 8.47\etwo & $\pm$8.41\ethr & 1.25\eone & $\pm$1.78\etwo \\
$[$1125,1250$]$       & 5.55\efiv & $\pm$5.59\efiv & 7.00\etwo & $\pm$7.22\ethr & 9.80\etwo & $\pm$1.44\etwo \\
$[$1250,1380$]$       & 3.38\efiv & $\pm$3.41\efiv & 5.58\etwo & $\pm$4.31\ethr & 7.55\etwo & $\pm$1.15\etwo \\
$[$1380,1500$]$       &           &                & 4.55\etwo & $\pm$3.76\ethr & 4.95\etwo & $\pm$8.07\ethr \\
$[$1500,1625$]$       &           &                & 3.57\etwo & $\pm$3.08\ethr & 3.39\etwo & $\pm$5.72\ethr \\
$[$1625,1750$]$       &           &                & 3.05\etwo & $\pm$2.78\ethr & 3.17\etwo & $\pm$5.33\ethr \\
$[$1750,1875$]$       &           &                & 2.38\etwo & $\pm$2.25\ethr & 2.35\etwo & $\pm$4.11\ethr \\
$[$1875,2000$]$       &           &                & 1.80\etwo & $\pm$1.88\ethr & 1.47\etwo & $\pm$3.08\ethr \\
$[$2000,2125$]$       &           &                & 1.38\etwo & $\pm$1.51\ethr & 1.15\etwo & $\pm$2.64\ethr \\
$[$2125,2250$]$       &           &                & 8.76\ethr & $\pm$1.14\ethr & 9.83\ethr & $\pm$2.44\ethr \\
$[$2250,2375$]$       &           &                & 5.69\ethr & $\pm$8.68\efou & 8.19\ethr & $\pm$2.22\ethr \\
$[$2375,2500$]$       &           &                & 3.91\ethr & $\pm$6.97\efou & 7.74\ethr & $\pm$2.23\ethr \\
$[$2500,2625$]$       &           &                & 1.61\ethr & $\pm$4.20\efou & 7.17\ethr & $\pm$2.04\ethr \\
$[$2625,2750$]$       &           &                & 1.13\ethr & $\pm$3.52\efou & 3.08\ethr & $\pm$1.30\ethr \\
$[$2750,2875$]$       &           &                & 6.47\efou & $\pm$2.13\efou & 2.05\ethr & $\pm$9.47\efou \\
$[$2875,3000$]$       &           &                & 4.19\efou & $\pm$1.42\efou & 1.95\ethr & $\pm$7.89\efou \\
$[$3000,3125$]$       &           &                & 2.21\efou & $\pm$9.01\efiv & 8.21\efou & $\pm$5.73\efou \\
$[$3125,3250$]$       &           &                & 8.45\efiv & $\pm$4.42\efiv & 2.67\efou & $\pm$4.03\efou \\
$[$3250,3375$]$       &           &                & 3.90\efiv & $\pm$1.75\efiv & 3.56\efou & $\pm$3.27\efou \\
$[$3375,3500$]$       &           &                & 1.75\efiv & $\pm$1.14\efiv & 5.10\efiv & $\pm$2.14\efou \\
$[$3500,3625$]$       &           &                &           &                & 2.34\efou & $\pm$2.26\efou \\
$[$3625,3750$]$       &           &                &           &                & 1.85\efou & $\pm$1.69\efou \\
$[$3750,3875$]$       &           &                &           &                & 1.66\efou & $\pm$1.45\efou \\
$[$3875,4000$]$       &           &                &           &                & 1.16\efou & $\pm$8.13\efiv \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pz$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$1380,1500$]$ &            &          &           &                & 2.68\etwo & $\pm$5.38\ethr \\
$[$1500,1625$]$ &            &          & 1.15\etwo & $\pm$3.18\ethr & 1.45\etwo & $\pm$3.06\ethr \\
$[$1625,1750$]$ &            &          & 1.09\etwo & $\pm$2.06\ethr & 1.49\etwo & $\pm$2.48\ethr \\
$[$1750,1875$]$ &            &          & 9.86\ethr & $\pm$9.93\efou & 1.16\etwo & $\pm$1.82\ethr \\
$[$1875,2000$]$ &            &          & 6.78\ethr & $\pm$6.85\efou & 8.25\ethr & $\pm$1.27\ethr \\
$[$2000,2125$]$ &            &          & 4.66\ethr & $\pm$3.96\efou & 6.36\ethr & $\pm$1.05\ethr \\
$[$2125,2250$]$ &            &          & 4.08\ethr & $\pm$3.58\efou & 4.98\ethr & $\pm$9.15\efou \\
$[$2250,2375$]$ &            &          & 2.44\ethr & $\pm$2.38\efou & 4.15\ethr & $\pm$8.31\efou \\
$[$2375,2500$]$ &            &          & 1.73\ethr & $\pm$1.89\efou & 1.69\ethr & $\pm$6.44\efou \\
$[$2500,2625$]$ &            &          & 1.12\ethr & $\pm$1.86\efou & 2.43\ethr & $\pm$7.14\efou \\
$[$2625,2750$]$ &            &          & 5.57\efou & $\pm$1.47\efou & 1.24\ethr & $\pm$6.12\efou \\
$[$2750,2875$]$ &            &          & 2.93\efou & $\pm$1.07\efou & 5.21\efou & $\pm$4.99\efou \\
$[$2875,3000$]$ &            &          & 2.36\efou & $\pm$9.47\efiv & 1.37\ethr & $\pm$6.40\efou \\
    \end{tabular}
\begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pz$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$1750,1875$]$ &            &          &           &                & 4.14\ethr & $\pm$1.08\ethr \\
$[$1875,2000$]$ &            &          &           &                & 3.80\ethr & $\pm$6.61\efou \\
$[$2000,2125$]$ &            &          & 2.47\ethr & $\pm$3.18\efou & 3.81\ethr & $\pm$5.91\efou \\
$[$2125,2250$]$ &            &          & 1.56\ethr & $\pm$2.03\efou & 2.24\ethr & $\pm$3.91\efou \\
$[$2250,2375$]$ &            &          & 1.26\ethr & $\pm$1.57\efou & 1.89\ethr & $\pm$3.19\efou \\
$[$2375,2500$]$ &            &          & 7.10\efou & $\pm$6.10\efiv & 1.47\ethr & $\pm$2.64\efou \\
$[$2500,2625$]$ &            &          & 5.30\efou & $\pm$4.94\efiv & 9.45\efou & $\pm$2.05\efou \\
$[$2625,2750$]$ &            &          & 3.82\efou & $\pm$4.62\efiv & 4.17\efou & $\pm$1.47\efou \\
$[$2750,2875$]$ &            &          & 2.55\efou & $\pm$4.86\efiv & 4.56\efou & $\pm$1.35\efou \\
$[$2875,3000$]$ &            &          & 1.20\efou & $\pm$3.30\efiv & 8.61\efiv & $\pm$9.66\efiv \\
$[$3000,3125$]$ &            &          & 5.73\efiv & $\pm$2.27\efiv & $<3.48$\efiv &             \\
$[$3125,3250$]$ &            &          & 3.21\efiv & $\pm$1.74\efiv & 2.74\efou & $\pm$1.24\efou \\
$[$3250,3375$]$ &            &          & 3.16\efiv & $\pm$1.79\efiv & 1.15\efou & $\pm$8.87\efiv \\
$[$3375,3500$]$ &            &          &           &                & 2.97\efiv & $\pm$5.38\efiv \\
    \end{tabular}
	\end{ruledtabular}
\end{table*}

\begin{table*}[htbp]
	\caption{Production rate for the $\pizero$ production in the $\pt$ range $0.8 <
	\pt < \gev{1.0}$ in $\pp$ and $\pPb$ collisions. The rate and corresponding
	total uncertainty are in units of [GeV$^{-2}$].
	\label{table:pztable_4}}
	\begin{ruledtabular}
    \begin{tabular}{l c c c c c c}
	\multicolumn{1}{l}{$\pz$ range $[$GeV$]$}       &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{2.76}$}  &
	\multicolumn{2}{c}{$\pp$ at $\sqs=\tev{7}$}     &
	\multicolumn{2}{c}{$\pPb$ at $\snn=\tev{5.02}$} \\
	\cline{2-3} \cline{4-5} \cline{6-7}
     & Production rate & Total error
     & Production rate & Total error
     & Production rate & Total error \\
     \hline
$[$2250,2375$]$ &            &          & 5.33\efou & $\pm$3.02\efou &           &                \\
$[$2375,2500$]$ &            &          & 3.19\efou & $\pm$1.41\efou & 5.46\efou & $\pm$2.57\efou \\
$[$2500,2625$]$ &            &          & 2.08\efou & $\pm$7.78\efiv & 4.85\efou & $\pm$1.37\efou \\
$[$2625,2750$]$ &            &          & 1.19\efou & $\pm$4.19\efiv & 2.69\efou & $\pm$1.04\efou \\
$[$2750,2875$]$ &            &          & 1.11\efou & $\pm$3.70\efiv & 2.70\efou & $\pm$9.97\efiv \\
$[$2875,3000$]$ &            &          & 3.35\efiv & $\pm$1.59\efiv & 1.84\efou & $\pm$7.34\efiv \\
$[$3000,3125$]$ &            &          & 2.98\efiv & $\pm$1.29\efiv & 6.77\efiv & $\pm$4.60\efiv \\
$[$3125,3250$]$ &            &          & 5.22\esix & $\pm$3.45\esix & $<1.10$\efiv &             \\
$[$3250,3375$]$ &            &          & 3.32\esix & $\pm$2.53\esix &           &                \\
$[$3375,3500$]$ &            &          &           &                & $<1.23$\efiv &             \\
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.10, 0.15$]$ &  2.38 &  2.09 &  1.26 &  1.89 &  2.34 \\
$[$0.15, 0.20$]$ &  1.83 &  1.43 &  0.93 &  1.43 &  1.79 \\
$[$0.20, 0.25$]$ &  1.43 &  0.97 &  0.71 &  1.02 &  1.40 \\
$[$0.25, 0.30$]$ &  1.64 &  0.94 &  0.80 &  1.15 &  1.60 \\
$[$0.30, 0.35$]$ &  1.94 &  0.97 &  0.96 &  1.40 &  1.85 \\
$[$0.35, 0.40$]$ &  2.31 &  1.02 &  1.19 &  1.45 &  2.15 \\
$[$0.40, 0.45$]$ &  2.81 &  1.03 &  1.49 &  1.43 &  2.52 \\
$[$0.45, 0.50$]$ &  3.44 &  0.94 &  1.83 &  1.47 &  2.93 \\
$[$0.50, 0.55$]$ &  3.91 &  0.78 &  2.08 &  1.48 &  3.19 \\
$[$0.55, 0.60$]$ &  4.72 &  0.67 &  2.52 &  1.66 &  3.70 \\
$[$0.60, 0.65$]$ &  6.24 &  0.65 &  3.28 &  1.88 &  4.60 \\
$[$0.65, 0.70$]$ & 10.40 &  0.81 &  5.33 &  2.77 &  7.30 \\
$[$0.70, 0.75$]$ & 12.58 &  0.73 &  6.29 &  3.14 &  8.37 \\
$[$0.75, 0.80$]$ & 10.66 &  0.46 &  4.96 &  2.95 &  6.69 \\
$[$0.80, 0.85$]$ & 17.83 &  0.45 &  7.65 &  5.60 & 11.19 \\
$[$0.85, 0.90$]$ & 62.69 &  1.50 & 21.76 & 27.76 & 35.11 \\
$[$0.90, 0.95$]$ & 11.44 &  0.24 &  3.64 &  8.26 &  7.36 \\
$[$0.95, 1.00$]$ & 16.38 &  0.20 &  4.59 & 26.72 & 16.18 \\
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.05, 0.10$]$ &  1.96 &  1.95 &  1.00 &  1.56 &  1.92 \\
$[$0.10, 0.15$]$ &  1.45 &  1.27 &  0.69 &  1.14 &  1.40 \\
$[$0.15, 0.20$]$ &  1.27 &  0.96 &  0.58 &  0.93 &  1.21 \\
$[$0.20, 0.25$]$ &  1.37 &  0.87 &  0.62 &  0.90 &  1.31 \\
$[$0.25, 0.30$]$ &  1.39 &  0.73 &  0.62 &  1.00 &  1.28 \\
$[$0.30, 0.35$]$ &  1.55 &  0.70 &  0.69 &  1.00 &  1.36 \\
$[$0.35, 0.40$]$ &  2.20 &  0.80 &  0.99 &  1.07 &  1.86 \\
$[$0.40, 0.45$]$ &  3.31 &  0.80 &  1.41 &  1.21 &  2.59 \\
$[$0.45, 0.50$]$ &  4.47 &  0.68 &  1.78 &  1.42 &  3.23 \\
$[$0.50, 0.55$]$ &  6.99 &  0.67 &  2.60 &  1.90 &  4.56 \\
$[$0.55, 0.60$]$ &  7.84 &  0.51 &  2.68 &  1.77 &  4.50 \\
$[$0.60, 0.65$]$ & 15.60 &  0.66 &  4.77 &  3.27 &  8.00 \\
$[$0.65, 0.70$]$ & 14.14 &  0.46 &  3.70 &  3.58 &  6.31 \\
$[$0.70, 0.75$]$ & 36.46 &  0.79 &  8.05 & 14.00 & 13.20 \\
$[$0.75, 0.80$]$ & 18.03 &  0.33 &  2.97 & 11.88 &  8.13 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.53 &  1.71 &  0.72 &  1.20 &  1.46 \\
$[$0.05, 0.10$]$ &  1.41 &  1.40 &  0.64 &  1.12 &  1.34 \\
$[$0.10, 0.15$]$ &  1.23 &  1.04 &  0.52 &  0.93 &  1.15 \\
$[$0.15, 0.20$]$ &  1.18 &  0.84 &  0.50 &  0.76 &  1.12 \\
$[$0.20, 0.25$]$ &  1.39 &  0.78 &  0.56 &  0.95 &  1.24 \\
$[$0.25, 0.30$]$ &  1.53 &  0.72 &  0.60 &  1.00 &  1.28 \\
$[$0.30, 0.35$]$ &  2.06 &  0.71 &  0.76 &  0.88 &  1.59 \\
$[$0.35, 0.40$]$ &  2.91 &  0.56 &  0.94 &  0.88 &  2.07 \\
$[$0.40, 0.45$]$ &  7.74 &  0.80 &  2.17 &  1.95 &  4.87 \\
$[$0.45, 0.50$]$ & 18.99 &  1.13 &  4.27 &  3.54 & 10.20 \\
$[$0.50, 0.55$]$ & 40.53 &  1.21 &  7.25 &  7.54 & 17.05 \\
$[$0.55, 0.60$]$ & 13.68 &  0.32 &  2.01 &  3.24 &  4.50 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.24 &  1.35 &  0.52 &  0.98 &  1.13 \\
$[$0.05, 0.10$]$ &  1.25 &  1.19 &  0.49 &  0.94 &  1.14 \\
$[$0.10, 0.15$]$ &  1.15 &  0.91 &  0.44 &  0.74 &  1.05 \\
$[$0.15, 0.20$]$ &  1.29 &  0.80 &  0.48 &  0.83 &  1.14 \\
$[$0.20, 0.25$]$ &  1.47 &  0.74 &  0.52 &  0.99 &  1.19 \\
$[$0.25, 0.30$]$ &  2.15 &  0.71 &  0.66 &  0.80 &  1.57 \\
$[$0.30, 0.35$]$ &  3.75 &  0.57 &  0.89 &  0.94 &  2.45 \\
$[$0.35, 0.40$]$ &  7.32 &  0.54 &  1.29 &  1.38 &  4.14 \\
$[$0.40, 0.45$]$ & 20.42 &  0.64 &  2.43 &  3.26 &  8.97 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $9.6<y<9.8$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_4}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.00 &  1.02 &  0.35 &  0.70 &  0.88 \\
$[$0.05, 0.10$]$ &  1.15 &  1.03 &  0.42 &  0.72 &  1.04 \\
$[$0.10, 0.15$]$ &  1.28 &  0.87 &  0.44 &  0.75 &  1.10 \\
$[$0.15, 0.20$]$ &  1.46 &  0.78 &  0.45 &  0.97 &  1.14 \\
$[$0.20, 0.25$]$ &  2.09 &  0.67 &  0.53 &  0.67 &  1.46 \\
$[$0.25, 0.30$]$ &  5.93 &  0.72 &  1.02 &  1.25 &  3.78 \\
$[$0.30, 0.35$]$ & 10.39 &  0.50 &  1.14 &  1.60 &  5.78 \\
$[$0.35, 0.40$]$ & 16.08 &  0.31 &  1.01 &  3.17 &  7.07 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $9.8<y<10.0$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_5}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.20 &  1.13 &  0.40 &  0.62 &  1.03 \\
$[$0.05, 0.10$]$ &  1.38 &  1.03 &  0.43 &  0.76 &  1.14 \\
$[$0.10, 0.15$]$ &  1.54 &  0.89 &  0.43 &  1.03 &  1.17 \\
$[$0.15, 0.20$]$ &  2.26 &  0.75 &  0.49 &  0.67 &  1.54 \\
$[$0.20, 0.25$]$ &  6.10 &  0.65 &  0.77 &  1.11 &  3.99 \\
$[$0.25, 0.30$]$ & 12.79 &  0.43 &  0.91 &  2.01 &  7.39 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $10.0<y<10.2$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_6}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.57 &  1.14 &  0.42 &  1.06 &  1.20 \\
$[$0.05, 0.10$]$ &  1.73 &  1.10 &  0.44 &  1.11 &  1.24 \\
$[$0.10, 0.15$]$ &  2.74 &  0.95 &  0.51 &  0.77 &  1.83 \\
$[$0.15, 0.20$]$ &  9.16 &  0.97 &  0.90 &  1.55 &  6.16 \\
$[$0.20, 0.25$]$ & 10.38 &  0.31 &  0.55 &  1.74 &  6.50 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $10.2<y<10.4$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_7}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  2.22 &  1.29 &  0.45 &  0.88 &  1.42 \\
$[$0.05, 0.10$]$ &  3.11 &  1.05 &  0.49 &  0.75 &  1.99 \\
$[$0.10, 0.15$]$ &  8.51 &  0.95 &  0.71 &  1.35 &  5.94 \\
$[$0.15, 0.20$]$ & 52.42 &  1.64 &  2.39 &  9.00 & 37.20 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $10.4<y<10.6$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_8}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  5.60 &  1.17 &  0.56 &  0.97 &  3.56 \\
$[$0.05, 0.10$]$ &  9.64 &  1.05 &  0.64 &  1.48 &  7.16 \\
$[$0.10, 0.15$]$ & 37.19 &  1.39 &  1.24 &  7.51 & 27.39 \\
$[$0.15, 0.20$]$ & 19.23 &  0.00 &  0.00 & 11.78 &  0.00 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $10.6<y<10.8$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pt_9}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ & 14.17 &  0.75 &  0.40 &  2.06 & 12.35 \\
$[$0.05, 0.10$]$ & 17.43 &  0.32 &  0.50 &  4.31 & 11.74 \\
$[$0.10, 0.15$]$ &  7.14 &  0.00 &  0.00 &  2.16 &  0.54 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$\hph875, 1000$]$ &  1.20 &  1.10 &  0.52 &  0.93 &  1.12 \\
$[$1000, 1125$]$ &  1.12 &  1.00 &  0.45 &  0.82 &  1.04 \\
$[$1125, 1250$]$ &  0.97 &  0.83 &  0.37 &  0.65 &  0.88 \\
$[$1250, 1375$]$ &  1.09 &  0.88 &  0.40 &  0.61 &  0.98 \\
$[$1375, 1500$]$ &  1.20 &  0.89 &  0.41 &  0.58 &  1.03 \\
$[$1500, 1625$]$ &  1.28 &  0.88 &  0.41 &  0.76 &  1.07 \\
$[$1625, 1750$]$ &  1.35 &  0.87 &  0.41 &  1.20 &  1.07 \\
$[$1750, 1875$]$ &  1.48 &  0.92 &  0.41 &  1.04 &  1.09 \\
$[$1875, 2000$]$ &  1.69 &  1.00 &  0.42 &  0.82 &  1.17 \\
$[$2000, 2125$]$ &  2.00 &  0.99 &  0.44 &  0.67 &  1.34 \\
$[$2125, 2250$]$ &  2.56 &  0.98 &  0.51 &  0.67 &  1.65 \\
$[$2250, 2375$]$ &  2.88 &  0.70 &  0.43 &  0.63 &  1.82 \\
$[$2375, 2500$]$ &  5.17 &  1.03 &  0.63 &  1.00 &  3.27 \\
$[$2500, 2625$]$ &  6.87 &  0.98 &  0.65 &  1.25 &  4.50 \\
$[$2625, 2750$]$ &  8.61 &  0.92 &  0.64 &  1.35 &  6.24 \\
$[$2750, 2875$]$ & 11.68 &  0.81 &  0.65 &  1.48 &  8.78 \\
$[$2875, 3000$]$ & 16.87 &  0.87 &  0.69 &  2.10 & 13.53 \\
$[$3000, 3125$]$ & 16.61 &  0.45 &  0.60 &  2.15 & 14.06 \\
$[$3125, 3250$]$ & 21.18 &  0.58 &  0.66 &  4.61 & 19.13 \\
$[$3250, 3375$]$ & 44.10 &  0.27 &  0.66 & 17.76 & 10.21 \\
$[$3375, 3500$]$ & 20.03 &  0.00 &  0.05 & 11.78 &  0.99 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$1000, 1125$]$ &  1.39 &  0.81 &  0.72 &  0.98 &  1.37 \\
$[$1125, 1250$]$ &  1.36 &  0.75 &  0.67 &  0.93 &  1.31 \\
$[$1250, 1375$]$ &  1.39 &  0.73 &  0.66 &  0.95 &  1.30 \\
$[$1375, 1500$]$ &  1.41 &  0.70 &  0.63 &  0.99 &  1.29 \\
$[$1500, 1625$]$ &  1.50 &  0.72 &  0.65 &  1.05 &  1.32 \\
$[$1625, 1750$]$ &  1.50 &  0.68 &  0.61 &  0.95 &  1.25 \\
$[$1750, 1875$]$ &  1.64 &  0.71 &  0.62 &  0.85 &  1.31 \\
$[$1875, 2000$]$ &  1.87 &  0.71 &  0.65 &  0.76 &  1.41 \\
$[$2000, 2125$]$ &  2.12 &  0.63 &  0.65 &  0.69 &  1.54 \\
$[$2125, 2250$]$ &  2.92 &  0.62 &  0.79 &  0.80 &  2.02 \\
$[$2250, 2375$]$ &  3.89 &  0.59 &  0.86 &  0.95 &  2.57 \\
$[$2375, 2500$]$ &  4.93 &  0.58 &  0.93 &  1.07 &  3.11 \\
$[$2500, 2625$]$ & 10.24 &  0.92 &  1.59 &  2.04 &  6.40 \\
$[$2625, 2750$]$ & 12.52 &  0.81 &  1.57 &  1.92 &  7.62 \\
$[$2750, 2875$]$ & 18.24 &  0.73 &  1.75 &  2.33 & 10.62 \\
$[$2875, 3000$]$ & 22.25 &  0.68 &  1.61 &  2.99 & 13.15 \\
$[$3000, 3125$]$ & 30.98 &  0.55 &  1.45 &  4.81 & 16.99 \\
$[$3125, 3250$]$ & 36.45 &  0.46 &  1.81 &  9.28 & 21.07 \\
$[$3250, 3375$]$ & 39.91 &  0.25 &  1.05 & 13.29 &  6.50 \\
$[$3375, 3500$]$ & 39.63 &  0.05 &  0.00 & 15.28 &  2.05 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$1500, 1625$]$ &  2.66 &  0.89 &  1.65 &  1.35 &  2.46 \\
$[$1625, 1750$]$ &  2.41 &  0.72 &  1.41 &  1.11 &  2.14 \\
$[$1750, 1875$]$ &  2.27 &  0.60 &  1.25 &  0.96 &  1.94 \\
$[$1875, 2000$]$ &  2.82 &  0.63 &  1.44 &  1.10 &  2.30 \\
$[$2000, 2125$]$ &  3.51 &  0.64 &  1.64 &  1.21 &  2.75 \\
$[$2125, 2250$]$ &  3.42 &  0.48 &  1.45 &  1.10 &  2.51 \\
$[$2250, 2375$]$ &  4.90 &  0.56 &  1.85 &  1.45 &  3.36 \\
$[$2375, 2500$]$ &  5.95 &  0.53 &  1.92 &  1.52 &  3.74 \\
$[$2500, 2625$]$ &  7.72 &  0.55 &  2.16 &  1.61 &  4.48 \\
$[$2625, 2750$]$ & 13.14 &  0.70 &  3.03 &  2.22 &  6.82 \\
$[$2750, 2875$]$ & 20.33 &  0.73 &  3.66 &  3.38 &  9.43 \\
$[$2875, 3000$]$ & 19.78 &  0.52 &  2.69 &  3.09 &  8.08 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$2000, 2125$]$ &  3.18 &  0.47 &  2.32 &  1.25 &  2.80 \\
$[$2125, 2250$]$ &  4.30 &  0.53 &  2.85 &  1.52 &  3.60 \\
$[$2250, 2375$]$ &  4.50 &  0.46 &  2.81 &  1.44 &  3.51 \\
$[$2375, 2500$]$ &  6.52 &  0.55 &  3.71 &  1.83 &  4.98 \\
$[$2500, 2625$]$ &  7.37 &  0.50 &  3.69 &  1.93 &  5.06 \\
$[$2625, 2750$]$ &  8.01 &  0.45 &  3.51 &  1.85 &  5.05 \\
$[$2750, 2875$]$ &  9.74 &  0.37 &  3.53 &  2.03 &  5.40 \\
$[$2875, 3000$]$ & 15.66 &  0.46 &  4.41 &  3.52 &  7.32 \\
$[$3000, 3125$]$ & 22.78 &  0.50 &  4.98 &  5.70 &  8.80 \\
$[$3125, 3250$]$ & 18.98 &  0.39 &  3.92 &  7.66 &  7.07 \\
$[$3250, 3375$]$ & 10.02 &  0.13 &  0.89 &  5.85 &  2.73 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    $\pt$ range $0.8<\pt<\gev{1.0}$ in $\pp$ collisions at $\sqs=\tev{7}$.}
    \label{table:ratio_7TeV_pz_4}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$2250, 2375$]$ &  4.75 &  0.45 &  4.34 &  1.72 &  4.54 \\
$[$2375, 2500$]$ &  6.50 &  0.55 &  5.55 &  2.45 &  5.91 \\
$[$2500, 2625$]$ &  8.07 &  0.57 &  6.18 &  2.67 &  6.95 \\
$[$2625, 2750$]$ & 11.27 &  0.59 &  7.67 &  3.30 &  9.16 \\
$[$2750, 2875$]$ &  9.22 &  0.35 &  5.65 &  2.56 &  7.02 \\
$[$2875, 3000$]$ & 22.52 &  0.65 & 10.80 &  7.06 & 15.46 \\
$[$3000, 3125$]$ & 16.96 &  0.32 &  6.48 &  6.12 & 10.31 \\
$[$3125, 3250$]$ & 46.87 &  0.90 & 15.67 & 23.77 & 26.10 \\
$[$3250, 3375$]$ & 33.52 &  0.43 &  7.16 & 30.40 & 17.58 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.10, 0.15$]$ &  1.67 &  1.13 &  0.61 &  1.24 &  1.45 \\
$[$0.15, 0.20$]$ &  2.04 &  0.93 &  0.62 &  0.87 &  1.59 \\
$[$0.20, 0.25$]$ &  6.68 &  1.23 &  1.36 &  1.57 &  4.90 \\
$[$0.25, 0.30$]$ & 20.32 &  1.32 &  2.43 &  3.07 & 14.56 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.05, 0.10$]$ &  1.47 &  1.08 &  0.49 &  1.07 &  1.20 \\
$[$0.10, 0.15$]$ &  1.85 &  0.91 &  0.51 &  0.77 &  1.40 \\
$[$0.15, 0.20$]$ &  5.73 &  1.01 &  0.93 &  1.18 &  4.16 \\
$[$0.20, 0.25$]$ & 34.50 &  2.00 &  3.01 &  4.31 & 26.06 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  1.22 &  0.89 &  0.34 &  0.72 &  0.91 \\
$[$0.05, 0.10$]$ &  2.00 &  0.98 &  0.46 &  0.69 &  1.41 \\
$[$0.10, 0.15$]$ &  3.52 &  0.64 &  0.46 &  0.65 &  2.54 \\
$[$0.15, 0.20$]$ & 10.45 &  0.63 &  0.73 &  1.43 &  8.89 \\
$[$0.20, 0.25$]$ & 15.42 &  0.34 &  0.33 &  4.37 &  7.87 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  2.12 &  0.72 &  0.31 &  0.47 &  1.36 \\
$[$0.05, 0.10$]$ &  3.65 &  0.70 &  0.39 &  0.59 &  2.86 \\
$[$0.10, 0.15$]$ & 11.29 &  0.68 &  0.69 &  1.48 &  9.99 \\
$[$0.15, 0.20$]$ &  9.89 &  0.19 &  0.18 &  3.04 &  4.37 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $9.6<y<9.8$ in $\pp$ collisions at $\sqs=\tev{2.76}$.}
    \label{table:ratio_2TeV_pt_4}
	\begin{ruledtabular}
    \begin{tabular}{c c c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$0.00, 0.05$]$ &  4.63 &  0.51 &  0.38 &  0.56 &  4.35 \\
$[$0.05, 0.10$]$ &  8.44 &  0.48 &  0.36 &  1.06 &  7.80 \\
$[$0.10, 0.15$]$ &  5.46 &  0.06 &  0.13 &  1.66 &  1.81 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$\hph625, \hph750$]$ &  1.34 &  0.94 &  0.46 &  1.05 &  1.11 \\
$[$\hph750, \hph875$]$ &  1.66 &  0.89 &  0.45 &  0.63 &  1.22 \\
$[$\hph875, 1000$]$ &  2.63 &  0.65 &  0.42 &  0.56 &  1.79 \\
$[$1000, 1125$]$ &  5.37 &  0.70 &  0.53 &  0.83 &  4.42 \\
$[$1125, 1250$]$ & 12.08 &  0.60 &  0.63 &  1.30 & 11.26 \\
$[$1250, 1380$]$ & 18.30 &  0.41 &  0.43 &  4.88 & 10.87 \\    
    \end{tabular}
\begin{tabular}{c c c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{sibyll} & \textsc{epos} & \textsc{pythia} \\
	$[$GeV$]$   & 3.06            & II-04           & 2.1             & \textsc{lhc}  & 8.185           \\
    \hline
$[$\hph750, \hph875$]$ &  2.56 &  0.84 &  0.93 &  0.93 &  2.03 \\
$[$\hph875, 1000$]$ &  5.10 &  0.79 &  1.24 &  1.28 &  3.66 \\
$[$1000, 1125$]$ & 11.69 &  0.87 &  1.73 &  1.82 &  7.99 \\
$[$1125, 1250$]$ & 138.29 &  4.19 & 10.41 & 16.28 & 90.57 \\
$[$1250, 1380$]$ & 44.14 &  0.45 &  1.61 & 13.18 & 15.99 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.10, 0.15$]$ &  1.39 &  1.41 &  1.15 \\
$[$0.15, 0.20$]$ &  0.99 &  0.92 &  0.85 \\
$[$0.20, 0.25$]$ &  0.90 &  0.77 &  0.77 \\
$[$0.25, 0.30$]$ &  0.83 &  0.62 &  0.66 \\
$[$0.30, 0.35$]$ &  0.94 &  0.60 &  0.70 \\
$[$0.35, 0.40$]$ &  0.91 &  0.53 &  0.63 \\
$[$0.40, 0.45$]$ &  1.03 &  0.55 &  0.69 \\
$[$0.45, 0.50$]$ &  1.35 &  0.65 &  0.85 \\
$[$0.50, 0.55$]$ &  1.28 &  0.56 &  0.79 \\
$[$0.55, 0.60$]$ &  1.62 &  0.58 &  0.93 \\
$[$0.60, 0.65$]$ &  1.89 &  0.60 &  1.07 \\
$[$0.65, 0.70$]$ &  2.11 &  0.58 &  1.15 \\
$[$0.70, 0.75$]$ &  2.03 &  0.51 &  1.11 \\
$[$0.75, 0.80$]$ &  3.44 &  0.79 &  1.77 \\
$[$0.80, 0.85$]$ &  5.00 &  1.05 &  2.68 \\
$[$0.85, 0.90$]$ &  2.83 &  0.56 &  1.75 \\
$[$0.90, 0.95$]$ & 10.56 &  1.88 &  6.44 \\
$[$0.95, 1.00$]$ & 29.43 &  4.41 & 23.12 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.05, 0.10$]$ &  1.41 &  1.57 &  1.15 \\
$[$0.10, 0.15$]$ &  1.05 &  1.03 &  0.87 \\
$[$0.15, 0.20$]$ &  0.86 &  0.78 &  0.73 \\
$[$0.20, 0.25$]$ &  0.85 &  0.71 &  0.71 \\
$[$0.25, 0.30$]$ &  0.98 &  0.68 &  0.73 \\
$[$0.30, 0.35$]$ &  0.96 &  0.57 &  0.65 \\
$[$0.35, 0.40$]$ &  1.14 &  0.64 &  0.74 \\
$[$0.40, 0.45$]$ &  1.30 &  0.65 &  0.79 \\
$[$0.45, 0.50$]$ &  1.43 &  0.62 &  0.81 \\
$[$0.50, 0.55$]$ &  1.51 &  0.49 &  0.77 \\
$[$0.55, 0.60$]$ &  2.80 &  0.75 &  1.32 \\
$[$0.60, 0.65$]$ &  3.33 &  0.73 &  1.52 \\
$[$0.65, 0.70$]$ &  2.59 &  0.50 &  1.13 \\
$[$0.70, 0.75$]$ &  6.67 &  1.14 &  2.88 \\
$[$0.75, 0.80$]$ &  4.88 &  0.87 &  2.48 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  1.39 &  1.68 &  1.12 \\
$[$0.05, 0.10$]$ &  1.08 &  1.16 &  0.88 \\
$[$0.10, 0.15$]$ &  0.92 &  0.87 &  0.75 \\
$[$0.15, 0.20$]$ &  0.79 &  0.70 &  0.67 \\
$[$0.20, 0.25$]$ &  0.88 &  0.69 &  0.68 \\
$[$0.25, 0.30$]$ &  1.09 &  0.69 &  0.75 \\
$[$0.30, 0.35$]$ &  1.16 &  0.67 &  0.75 \\
$[$0.35, 0.40$]$ &  1.32 &  0.66 &  0.75 \\
$[$0.40, 0.45$]$ &  1.41 &  0.56 &  0.71 \\
$[$0.45, 0.50$]$ &  1.80 &  0.49 &  0.76 \\
$[$0.50, 0.55$]$ &  5.02 &  1.09 &  1.86 \\
$[$0.55, 0.60$]$ &  4.57 &  0.81 &  1.63 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  1.12 &  1.27 &  0.90 \\
$[$0.05, 0.10$]$ &  0.98 &  0.99 &  0.78 \\
$[$0.10, 0.15$]$ &  0.86 &  0.79 &  0.71 \\
$[$0.15, 0.20$]$ &  0.85 &  0.71 &  0.67 \\
$[$0.20, 0.25$]$ &  1.02 &  0.67 &  0.70 \\
$[$0.25, 0.30$]$ &  1.14 &  0.68 &  0.71 \\
$[$0.30, 0.35$]$ &  0.95 &  0.46 &  0.50 \\
$[$0.35, 0.40$]$ &  1.27 &  0.42 &  0.54 \\
$[$0.40, 0.45$]$ &  2.64 &  0.59 &  0.89 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-9.6>\ylab>-9.8$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_4}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  0.96 &  1.02 &  0.78 \\
$[$0.05, 0.10$]$ &  0.88 &  0.84 &  0.71 \\
$[$0.10, 0.15$]$ &  0.92 &  0.80 &  0.73 \\
$[$0.15, 0.20$]$ &  1.04 &  0.73 &  0.72 \\
$[$0.20, 0.25$]$ &  1.19 &  0.73 &  0.72 \\
$[$0.25, 0.30$]$ &  1.36 &  0.62 &  0.64 \\
$[$0.30, 0.35$]$ &  2.73 &  0.77 &  0.96 \\
$[$0.35, 0.40$]$ &  9.27 &  1.71 &  2.57 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-9.8>\ylab>-10.0$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_5}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  0.86 &  0.85 &  0.68 \\
$[$0.05, 0.10$]$ &  0.92 &  0.83 &  0.71 \\
$[$0.10, 0.15$]$ &  1.18 &  0.89 &  0.83 \\
$[$0.15, 0.20$]$ &  1.27 &  0.80 &  0.75 \\
$[$0.20, 0.25$]$ &  1.23 &  0.54 &  0.53 \\
$[$0.25, 0.30$]$ &  2.98 &  0.73 &  0.90 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-10.0>\ylab>-10.2$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_6}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  1.00 &  0.90 &  0.74 \\
$[$0.05, 0.10$]$ &  1.14 &  0.91 &  0.81 \\
$[$0.10, 0.15$]$ &  1.77 &  1.15 &  1.00 \\
$[$0.15, 0.20$]$ &  1.28 &  0.55 &  0.52 \\
$[$0.20, 0.25$]$ &  4.66 &  1.06 &  1.31 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-10.2>\ylab>-10.4$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_7}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  1.73 &  1.43 &  1.25 \\
$[$0.05, 0.10$]$ &  1.52 &  1.06 &  0.85 \\
$[$0.10, 0.15$]$ &  1.56 &  0.68 &  0.60 \\
$[$0.15, 0.20$]$ &  4.02 &  0.89 &  1.04 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-10.4>\ylab>-10.6$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_8}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  1.40 &  0.92 &  0.75 \\
$[$0.05, 0.10$]$ &  2.68 &  1.18 &  0.93 \\
$[$0.10, 0.15$]$ &  5.58 &  1.32 &  1.45 \\
$[$0.15, 0.20$]$ &  1.30 &  0.15 &  0.39 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    rapidity range $-10.6>\ylab>-10.8$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pt_9}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pt$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$0.00, 0.05$]$ &  2.17 &  0.97 &  0.98 \\
$[$0.05, 0.10$]$ &  5.77 &  1.52 &  1.61 \\
$[$0.10, 0.15$]$ &  4.60 &  0.65 &  1.47 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$\hph875, 1000$]$ &  0.97 &  0.97 &  0.80 \\
$[$1000, 1125$]$ &  0.88 &  0.86 &  0.73 \\
$[$1125, 1250$]$ &  0.78 &  0.74 &  0.65 \\
$[$1250, 1375$]$ &  0.80 &  0.74 &  0.65 \\
$[$1375, 1500$]$ &  0.85 &  0.77 &  0.69 \\
$[$1500, 1625$]$ &  0.93 &  0.81 &  0.70 \\
$[$1625, 1750$]$ &  1.11 &  0.92 &  0.79 \\
$[$1750, 1875$]$ &  1.20 &  0.92 &  0.84 \\
$[$1875, 2000$]$ &  1.55 &  1.13 &  1.14 \\
$[$2000, 2125$]$ &  1.27 &  0.93 &  0.86 \\
$[$2125, 2250$]$ &  1.77 &  1.26 &  1.04 \\
$[$2250, 2375$]$ &  1.61 &  1.09 &  0.86 \\
$[$2375, 2500$]$ &  1.38 &  0.83 &  0.66 \\
$[$2500, 2625$]$ &  1.48 &  0.78 &  0.66 \\
$[$2625, 2750$]$ &  1.77 &  0.79 &  0.73 \\
$[$2750, 2875$]$ &  1.73 &  0.69 &  0.66 \\
$[$2875, 3000$]$ &  1.77 &  0.63 &  0.60 \\
$[$3000, 3125$]$ &  2.23 &  0.71 &  0.70 \\
$[$3125, 3250$]$ &  5.20 &  1.47 &  1.54 \\
$[$3250, 3375$]$ &  5.92 &  1.40 &  1.66 \\
$[$3375, 3500$]$ &  6.44 &  1.57 &  1.65 \\
$[$3500, 3625$]$ & 10.06 &  1.75 &  2.85 \\
$[$3625, 3750$]$ &  8.63 &  1.53 &  3.11 \\
$[$3750, 3875$]$ & 25.57 &  1.70 & 10.48 \\
$[$3875, 4000$]$ & 10.74 &  0.70 &  7.90 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$\hph875, 1000$]$ &  0.88 &  0.68 &  0.73 \\
$[$1000, 1125$]$ &  0.76 &  0.58 &  0.62 \\
$[$1125, 1250$]$ &  0.77 &  0.57 &  0.61 \\
$[$1250, 1375$]$ &  0.79 &  0.56 &  0.60 \\
$[$1375, 1500$]$ &  0.91 &  0.61 &  0.65 \\
$[$1500, 1625$]$ &  1.02 &  0.65 &  0.71 \\
$[$1625, 1750$]$ &  0.94 &  0.58 &  0.64 \\
$[$1750, 1875$]$ &  1.02 &  0.61 &  0.68 \\
$[$1875, 2000$]$ &  1.23 &  0.73 &  0.81 \\
$[$2000, 2125$]$ &  1.30 &  0.76 &  0.78 \\
$[$2125, 2250$]$ &  1.28 &  0.72 &  0.72 \\
$[$2250, 2375$]$ &  1.31 &  0.68 &  0.67 \\
$[$2375, 2500$]$ &  1.24 &  0.57 &  0.59 \\
$[$2500, 2625$]$ &  1.16 &  0.46 &  0.52 \\
$[$2625, 2750$]$ &  1.89 &  0.61 &  0.72 \\
$[$2750, 2875$]$ &  2.25 &  0.63 &  0.78 \\
$[$2875, 3000$]$ &  2.07 &  0.53 &  0.66 \\
$[$3000, 3125$]$ &  3.27 &  0.68 &  0.88 \\
$[$3125, 3250$]$ &  5.21 &  0.92 &  1.25 \\
$[$3250, 3375$]$ &  4.39 &  0.68 &  1.03 \\
$[$3375, 3500$]$ &  7.73 &  0.99 &  1.79 \\
$[$3500, 3625$]$ &  4.46 &  0.36 &  1.02 \\
$[$3625, 3750$]$ &  2.53 &  0.23 &  0.93 \\
$[$3750, 3875$]$ &  1.81 &  0.11 &  0.58 \\
$[$3875, 4000$]$ &  1.07 &  0.05 &  0.74 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$1375, 1500$]$ &  0.89 &  0.45 &  0.62 \\
$[$1500, 1625$]$ &  1.23 &  0.60 &  0.83 \\
$[$1625, 1750$]$ &  1.05 &  0.51 &  0.69 \\
$[$1750, 1875$]$ &  1.11 &  0.52 &  0.70 \\
$[$1875, 2000$]$ &  1.24 &  0.57 &  0.77 \\
$[$2000, 2125$]$ &  1.30 &  0.58 &  0.77 \\
$[$2125, 2250$]$ &  1.36 &  0.58 &  0.78 \\
$[$2250, 2375$]$ &  1.39 &  0.53 &  0.73 \\
$[$2375, 2500$]$ &  2.19 &  0.75 &  1.07 \\
$[$2500, 2625$]$ &  1.64 &  0.47 &  0.76 \\
$[$2625, 2750$]$ &  2.28 &  0.61 &  0.97 \\
$[$2750, 2875$]$ &  3.45 &  0.81 &  1.32 \\
$[$2875, 3000$]$ &  1.72 &  0.36 &  0.61 \\    
    \end{tabular}
\begin{tabular}{c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$1750, 1875$]$ &  1.35 &  0.49 &  0.93 \\
$[$1875, 2000$]$ &  1.25 &  0.44 &  0.84 \\
$[$2000, 2125$]$ &  1.08 &  0.37 &  0.71 \\
$[$2125, 2250$]$ &  1.44 &  0.46 &  0.89 \\
$[$2250, 2375$]$ &  1.42 &  0.44 &  0.86 \\
$[$2375, 2500$]$ &  1.52 &  0.43 &  0.86 \\
$[$2500, 2625$]$ &  1.86 &  0.48 &  1.02 \\
$[$2625, 2750$]$ &  2.79 &  0.68 &  1.43 \\
$[$2750, 2875$]$ &  2.38 &  0.52 &  1.14 \\
$[$2875, 3000$]$ &  4.95 &  1.05 &  2.26 \\
$[$3000, 3125$]$ &  8.90 &  1.73 &  3.49 \\
$[$3125, 3250$]$ &  2.12 &  0.38 &  0.83 \\
$[$3250, 3375$]$ &  3.24 &  0.52 &  1.29 \\
$[$3375, 3500$]$ &  5.59 &  0.85 &  2.10 \\    
    \end{tabular}
	\end{ruledtabular}
\end{table}

\begin{table}[htbp]
    \caption{Ratio of $\pizero$ production rate of MC simulation to data in the
    $\pt$ range $0.8<\pt<\gev{1.0}$ in $\pPb$ collisions at $\snn=\tev{5.02}$.}
    \label{table:ratio_5TeV_pz_4}
	\begin{ruledtabular}
    \begin{tabular}{c c c c}
    $\pz$ range & \textsc{dpmjet} & \textsc{qgsjet} & \textsc{epos} \\
	$[$GeV$]$   & 3.06            & II-04           & \textsc{lhc}  \\
    \hline
$[$2375, 2500$]$ &  1.68 &  0.47 &  1.20 \\
$[$2500, 2625$]$ &  1.64 &  0.41 &  1.09 \\
$[$2625, 2750$]$ &  2.18 &  0.50 &  1.44 \\
$[$2750, 2875$]$ &  1.86 &  0.42 &  1.19 \\
$[$2875, 3000$]$ &  2.14 &  0.46 &  1.24 \\
$[$3000, 3125$]$ &  3.36 &  0.69 &  1.93 \\
$[$3125, 3250$]$ &  9.14 &  1.78 &  5.46 \\
$[$3250, 3375$]$ & 15.02 &  2.75 &  9.19 \\
$[$3375, 3500$]$ &  8.84 &  1.35 &  5.63 \\    
    \end{tabular}
\begin{tabular}{l c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}        &
	\multicolumn{3}{c}{Nuclear modification factors} \\
	\cline{2-4}
     &$-8.8>\ylab>-9.0$&$-9.0>\ylab>-9.2$&$-9.2>\ylab>-9.4$ \\
     \hline
$[$0.00,0.05$]$& 8.54\etwo$-$4.70\etwo$+$4.70\etwo& & \\
$[$0.05,0.10$]$& 1.11\eone$-$5.42\etwo$+$5.42\etwo& 1.12\eone$-$4.92\etwo$+$4.92\etwo& \\
$[$0.10,0.15$]$& 1.49\eone$-$7.67\etwo$+$7.67\etwo& 1.42\eone$-$5.86\etwo$+$5.86\etwo& 1.25\eone$-$5.20\etwo$+$5.20\etwo \\
$[$0.15,0.20$]$& 2.11\eone$-$9.22\etwo$+$9.22\etwo& 1.76\eone$-$7.39\etwo$+$7.39\etwo& 1.60\eone$-$6.79\etwo$+$6.79\etwo \\
$[$0.20,0.25$]$& 2.29\eone$-$9.86\etwo$+$9.86\etwo& 1.69\eone$-$7.19\etwo$+$7.19\etwo& 1.15\eone$-$4.61\etwo$+$4.61\etwo \\
$[$0.25,0.30$]$& 2.28\eone$-$7.71\etwo$+$7.71\etwo& 1.21\eone$-$4.44\etwo$+$4.44\etwo& 8.53\etwo$-$3.26\etwo$+$3.26\etwo \\
$[$0.30,0.35$]$& 1.84\eone$-$6.09\etwo$+$6.09\etwo& 1.32\eone$-$4.75\etwo$+$4.75\etwo& 8.89\etwo$-$4.08\etwo$+$4.08\etwo \\
$[$0.35,0.40$]$& 2.03\eone$-$7.26\etwo$+$7.26\etwo& 1.17\eone$-$5.32\etwo$+$5.32\etwo& 9.24\etwo$-$5.55\etwo$+$5.55\etwo \\
$[$0.40,0.45$]$& 1.95\eone$-$8.44\etwo$+$8.44\etwo& 1.17\eone$-$6.55\etwo$+$6.55\etwo& 1.10\eone$-$8.05\etwo$+$8.05\etwo \\
$[$0.45,0.50$]$& 1.59\eone$-$8.32\etwo$+$8.32\etwo& 1.28\eone$-$8.46\etwo$+$8.46\etwo& 1.12\eone$-$1.03\eone$+$1.03\eone \\
$[$0.50,0.55$]$& 2.10\eone$-$1.24\eone$+$1.24\eone& 1.67\eone$-$1.24\eone$+$1.24\eone& 2.10\etwo$-$2.10\etwo$+$5.78\etwo \\
$[$0.55,0.60$]$& 2.06\eone$-$1.40\eone$+$1.40\eone& 8.96\etwo$-$8.25\etwo$+$8.25\etwo& 4.80\etwo$-$4.80\etwo$+$9.11\etwo \\
$[$0.60,0.65$]$& 2.25\eone$-$1.73\eone$+$1.73\eone& 9.99\etwo$-$9.99\etwo$+$1.04\eone& \\
$[$0.65,0.70$]$& 2.74\eone$-$2.32\eone$+$2.32\eone& 2.29\eone$-$2.29\eone$+$2.31\eone& \\
$[$0.70,0.75$]$& 4.18\eone$-$3.84\eone$+$3.84\eone& 3.31\etwo$-$3.31\etwo$+$1.09\eone& \\
$[$0.75,0.80$]$& 2.69\eone$-$2.69\eone$+$2.94\eone& 9.71\etwo$-$9.71\etwo$+$1.96\eone& \\
$[$0.80,0.85$]$& 1.63\eone$-$1.63\eone$+$2.66\eone& & \\
$[$0.85,0.90$]$& 8.59\eone$-$8.59\eone$+$9.92\eone& & \\
$[$0.90,0.95$]$& 1.10\efiv$-$1.10\efiv$+$1.16\eone& & \\
    \end{tabular}
\begin{tabular}{l c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}        &
	\multicolumn{3}{c}{Nuclear modification factors} \\
	\cline{2-4}
     &$-9.4>\ylab>-9.6$&$-9.6>\ylab>-9.8$&$-9.8>\ylab>-10.0$ \\
     \hline
$[$0.00,0.05$]$& 8.99\etwo$-$4.55\etwo$+$4.55\etwo& 9.56\etwo$-$5.10\etwo$+$5.10\etwo& 1.13\eone$-$6.96\etwo$+$6.96\etwo \\
$[$0.05,0.10$]$& 1.02\eone$-$4.60\etwo$+$4.60\etwo& 1.09\eone$-$5.36\etwo$+$5.36\etwo& 9.91\etwo$-$5.54\etwo$+$5.54\etwo \\
$[$0.10,0.15$]$& 1.18\eone$-$5.41\etwo$+$5.41\etwo& 9.78\etwo$-$4.90\etwo$+$4.90\etwo& 6.62\etwo$-$3.11\etwo$+$3.11\etwo \\
$[$0.15,0.20$]$& 1.15\eone$-$4.96\etwo$+$4.96\etwo& 7.98\etwo$-$3.08\etwo$+$3.08\etwo& 7.79\etwo$-$3.47\etwo$+$3.47\etwo \\
$[$0.20,0.25$]$& 8.38\etwo$-$3.11\etwo$+$3.11\etwo& 7.81\etwo$-$3.51\etwo$+$3.51\etwo& 1.18\eone$-$7.62\etwo$+$7.62\etwo \\
$[$0.25,0.30$]$& 8.27\etwo$-$3.76\etwo$+$3.76\etwo& 8.54\etwo$-$5.53\etwo$+$5.53\etwo& 4.45\etwo$-$4.45\etwo$+$5.07\etwo \\
$[$0.30,0.35$]$& 1.37\eone$-$7.89\etwo$+$7.89\etwo& 4.00\etwo$-$4.00\etwo$+$4.21\etwo& \\
$[$0.35,0.40$]$& 1.24\eone$-$9.88\etwo$+$9.88\etwo& 1.10\efiv$-$1.10\efiv$+$6.11\etwo& \\
$[$0.40,0.45$]$& 6.08\etwo$-$6.08\etwo$+$7.41\etwo& & \\
    \end{tabular}
\begin{tabular}{l c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}        &
	\multicolumn{3}{c}{Nuclear modification factors} \\
	\cline{2-4}
     &$-10.0>\ylab>-10.2$&$-10.2>\ylab>-10.4$&$-10.4>\ylab>-10.6$ \\
     \hline
$[$0.00,0.05$]$& 7.83\etwo$-$5.73\etwo$+$5.73\etwo& 1.89\etwo$-$1.89\etwo$+$2.61\etwo& 3.92\etwo$-$3.55\etwo$+$3.55\etwo \\
$[$0.05,0.10$]$& 7.16\etwo$-$3.70\etwo$+$3.70\etwo& 6.42\etwo$-$2.98\etwo$+$2.98\etwo& 4.78\etwo$-$4.78\etwo$+$5.02\etwo \\
$[$0.10,0.15$]$& 4.81\etwo$-$2.71\etwo$+$2.71\etwo& 1.38\eone$-$9.05\etwo$+$9.05\etwo& 1.32\etwo$-$1.32\etwo$+$5.04\etwo \\
$[$0.15,0.20$]$& 1.42\eone$-$9.45\etwo$+$9.45\etwo& 4.75\etwo$-$4.75\etwo$+$5.26\etwo& 2.06\eone$-$2.06\eone$+$2.38\eone \\
$[$0.20,0.25$]$& 1.92\etwo$-$1.92\etwo$+$4.11\etwo& & \\
    \end{tabular}
\begin{tabular}{l c c c}
	\multicolumn{1}{l}{$\pt$ range $[$GeV$]$}        &
	\multicolumn{3}{c}{Nuclear modification factors} \\
	\cline{2-4}
     &$-10.6>\ylab>-10.8$& & \\
	 \hline
$[$0.00,0.05$]$& 1.44\etwo$-$1.44\etwo$+$1.96\etwo& & \\
$[$0.05,0.10$]$& 1.10\efiv$-$1.10\efiv$+$5.60\etwo& & \\
$[$0.10,0.15$]$& 3.00\etwo$-$3.00\etwo$+$4.24\etwo& & \\
$[$0.15,0.20$]$& 4.75\etwo$-$4.75\etwo$+$5.26\etwo& & \\
	\end{tabular}
